FASHION: Functional and Attack graph Secured HybrId Optimization of virtualized Networks

Maintaining a resilient computer network is a delicate task with conflicting priorities. Flows should be served while controlling risk due to attackers. Upon publication of a vulnerability, administrators scramble to manually mitigate risk while waiting for a patch. We introduce FASHION: a linear optimizer that balances routing flows with the security risk posed by these flows. FASHION formalizes routing as a multi-commodity flow problem with side constraints. FASHION formulates security using two approximations of risk in a probabilistic attack graph (Frigault et al., Network Security Metrics 2017). FASHION's output is a set of software-defined networking rules consumable by Frenetic (Foster et al., ICFP 2011). We introduce a topology generation tool that creates data center network instances including flows and vulnerabilities. FASHION is executed on instances of up to 600 devices, thousands of flows, and million edge attack graphs. Solve time averages 30 minutes on the largest instances (seconds on the smallest instances). To ensure the security objective is accurate, the output solution is assessed using risk as defined by Frigault et al. FASHION allows enterprises to reconfigure their network in response to changes in functionality or security requirements.

==> pipeline.tex <==
%!TEX root = ../main.tex


\tikzstyle{block} = [rectangle, draw, fill=blue!20,
    text width=5em, text centered, rounded corners, minimum height=2.5em]
\tikzstyle{line} = [draw, very thick, color=black!50]
\tikzstyle{doc} = [tape,tape bend top=none,text width=1cm,draw,font=\tiny]

\scalebox{.75}{
\begin{tikzpicture}[scale=2, node distance = 2cm, auto,decoration={snake}]
    % Place nodes
     \node [cloud, draw,cloud puffs=10,cloud puff arc=90, aspect=2, inner ysep=1em] (env) {topology, flows, vulns.};
    \node [block, below=15pt of env] (fashion) {FASHION};
    % configuration figure
    \node [doc] at (-1.8,-1.50) (d0) {$D_0$};
    \node [doc,fill=white,draw=red] at (-1.7,-1.65) (d1) {$D_1$};
    \node [doc,fill=white,draw=blue] at (-1.6,-1.80) (d2) {$D_2$};
    \node [draw=black,dashed,thick,minimum width = 2cm,minimum height=2cm,fit=(d0) (d1) (d2)] (config) {};
    % \node at (config.north)  {\textbf{CONFIG}};
    \path [line,decorate,color=red] (0,-1.65) -- (config);
    \node at (config.north) [below right, inner ysep=2mm, inner xsep=-.5mm]  {JSON};
    % 
    % translation fig
    \node [block, below of=fashion,text width=3.2cm] (translation) {Translation Engine};
        \node [block, below of=translation,node distance = 1.5cm] (validation) {Config.\\ Validation};
    \node [block, below of=validation,node distance = 3cm] (frenetic) {Frenetic};
    
    
    % frenectic configuration figure
    \node [doc] at (-1.8,-3.25) (fd0) {$FD_0$};
    \node [doc,fill=white,draw=red] at (-1.7,-3.4) (fd1) {$FD_1$};
    \node [doc,fill=white,draw=blue] at (-1.6,-3.55) (fd2) {$FD_2$};
    \node [draw=black,dashed,thick,minimum width = 2cm,minimum height=2cm,fit=(fd0) (fd1) (fd2)] (fconfig) {};
    \path [line,decorate,color=red] (0,-3.4) -- (fconfig);
    \node at (fconfig.north) [below right, inner ysep=2mm, inner xsep=-1mm]  {HTTP};
    % 
    \node [draw=gray,dashed,thick,minimum width = 10cm,fit=(fashion) (translation)] (us) {};
    \node [below of=frenetic,node distance = 2cm] (sdn0) {$\dots$};
    \node [block, left of=sdn0,node distance = 2cm,text width=3cm] (sdn1) {SDN Device};
    \node [block, right of=sdn0,node distance = 2cm,text width=3cm] (sdn2) {SDN Device};
    % \node [draw=gray,dashed,thick,minimum width = 10cm,fit=(frenetic) (sdn0) (sdn1) (sdn2)] (prior) {};
    % Draw edges
    \path [line,dashed] (env) -- node [text width=2cm] {\textbf{inputs}} (fashion);
    \path [line] (fashion) -- node [text width=2cm] {\textbf{Fashion\\config.}}  (translation);
    \path [line] (validation) -- node [text width=2cm] {\textbf{Frenetic\\ API\\ Commands}} (frenetic);
    \path [line] (frenetic) -- (sdn1);
    \path [line] (translation) -- (validation);
    \path [line] (frenetic) -- node [text width=3.2cm, above right] {\textbf{Openflow Rules}}(sdn2);
    
    \node at (2.3,-1.5) [rotate=-90] {\textbf{This work}};
    % \node at (2.3,-4.25) [rotate=-90] {\textbf{PRIOR}};
    
    \node [doc] at (-1.1,-5.03) (sd0) {\footnotesize $OR_{D_0}$};
    \node [doc,draw=red] at (0,-5.03) (sd1) {\footnotesize $OR_{D_1}$};
    \node [doc,draw=blue] at (1.1,-5.03) (sd2) {\footnotesize $OR_{D_2}$};
\end{tikzpicture}
}

==> toyAG.tex <==
%!TEX root = ../main.tex

\tikzstyle{capab} = [ellipse, draw, text width=5em, text centered,minimum height=2em]
\tikzstyle{exploit} = [diamond,aspect=2,draw,text width=1cm,minimum height=1em,text centered,draw=red]
\tikzstyle{net} = [rectangle,draw=green,text width=3em,text centered,minimum height=2em]
\tikzstyle{line} = [draw,->,>=stealth',line width=0.5mm, color=black]
\tikzstyle{lineB} = [draw,->,line width=0.5mm, color=blue!50]
\tikzstyle{lineE} = [draw,->,line width=0.5mm, color=red]

\scalebox{.54}{
\begin{tikzpicture}[node distance = 2cm, auto]
% layer 1
  \node[capab] at (0,0) (start) {(0,A)};
% layer 2
  \node[net] at (0,-2) (net) {NET};
% layer 3
  \node[capab] at (0,-4) (cap30) {(3,A)};
% layer 4
  \node[net] at (-6,-6.5) (net10) {NET};
  \node[net] at (-3,-6.5) (net0) {NET};
  \node[exploit] at (0,-6.5) (exp0) {exploit 0};
  \node[net] at (3,-6.5) (net1) {NET};
    \node[net] at (6,-6.5) (net11) {NET};
%   layer 5
\node[capab,below of=net10] (cap4A) {(4,A)};
\node[capab,below of=net0] (cap4B) {(4,B)};
\node[capab,below of=exp0] (cap31) {(3,$\mathtt{code}$)};
\node[capab,below of=net1] (cap5A) {(5,A)};
\node[capab,below of=net11] (cap5B) {(5,B)};
%   layer 6
  \coordinate (CENTER0) at ($(cap4B)!0.5!(cap31)$);
  \node[exploit,below of=CENTER0] (exp3) {exploit 3};
  \node[net,below left of =cap5A] (net2) {NET};
  \node[exploit,below right of=cap5A] (exp1) {exploit 1};
%   layer 7
\node[capab,below of=exp3]  (cap41) {(4,$\mathtt{Code}$)};
\node[capab,below of=net2]  (cap60) {(6,A)};
\node[capab,below of=exp1]  (cap51) {(5,$\mathtt{Code}$)};
%   layer 8
  \coordinate (CENTER) at ($(cap60)!0.5!(cap51)$);
  \node[exploit,below of = CENTER] (exp2) {exploit 2};
  \node[capab,below of=exp2] (cap61) {(6,$\mathtt{Code}$)};
  
% links
\path[line]
(net2) -- (cap60)
(cap5A) -- (net2)
(start) edge node  {} (net)
(net) edge node  {a} (cap30)
(net0) edge [bend left=-10] node {b} (cap4B)
(cap30) edge [bend left=-10] node  {} (net0)
(cap30) edge [bend left=-10] node  {} (net10)
(net10) edge [bend left=-10] node  {} (cap4A)
;
\path[line]
(net1) edge [bend left=10] node {c} (cap5A)
(net11) edge [bend left=10] node {} (cap5B)
(cap30)  edge [bend left=10] node  {}  (net11)
(cap30)  edge [bend left=10] node  {}  (net1);

% exploit edges
\path[lineE] (cap30) -- (exp0);
\path[lineE] (exp0) -- (cap31);
\path[lineE] (cap31) -- (exp3);
\path[lineE] (cap4B) -- (exp3);
\path[lineE] (exp3) -- (cap41);
\path[lineE] (exp2) -- (cap61);
\path[lineE] (cap60) -- (exp2);
\path[lineE] (cap51) -- (exp2);
\path[lineE] (exp1) -- (cap51);
\path[lineE] (cap5A) -- (exp1);

\end{tikzpicture}
}
